CNOT gate on reverse photon modes in ring cavity

Photon modes of reverse rotation in ring QED-cavity coupled with single atom are considered. By applying Schrieffer-Wolf transformation for the off-resonant light-atom interaction, an effective Hamiltonian of the evolution of the photon modes is obtained. Heisenberg equations for the input-output photon mode operators are written and the expression for the system wave function is found. The obtained analytical solution shows the condition of the control NOT quantum gate implementation. Possible on a chip experimental implementation and recommendations for the construction of optical quantum computer using this gate are considered.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

